AppTek's Submission to the IWSLT 2022 Isometric Spoken Language Translation Task

To participate in the Isometric Spoken Language Translation Task of the IWSLT 2022 evaluation, constrained condition, AppTek developed neural Transformer-based systems for English-to-German with various mechanisms of length control, ranging from source-side and target-side pseudo-tokens to encoding of remaining length in characters that replaces positional encoding. We further increased translation length compliance by sentence-level selection of length-compliant hypotheses from different system variants, as well as rescoring of N-best candidates from a single system. Length-compliant back-translated and forward-translated synthetic data, as well as other parallel data variants derived from the original MuST-C training corpus were important for a good quality/desired length trade-off. Our experimental results show that length compliance levels above 90% can be reached while minimizing losses in MT quality as measured in BERT and BLEU scores.

==> LC_vs_BERT.tex <==
\definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
\begin{tikzpicture}[scale=0.9]
\hspace{-0.2cm}
\begin{axis}[%
nodes near coords,
ylabel={LC},
xlabel={BERT},
ytick={40,50,60,70,80,90,100},
grid=both]
\addplot[scatter, only marks,%
    % scatter src=explicit symbolic,
    scatter/classes={a={black}, b={bleudefrance}},
    point meta=explicit symbolic,
    mark=*,
    mark size=1.5pt,%
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{anchor}\as\myanchor},
    visualization depends on={value \thisrow{color}\as\mycolor},
    visualization depends on={value \thisrow{label}\as\Label},
    every node near coord/.append style={font=\small,anchor=\myanchor,color=\mycolor},%
    ] table[x=x, y=y, meta=class] {
x y label class anchor color
83.94 51.59 1 a {south} {black}
83.60 78.41 \textbf{2} b {south} {bleudefrance}
83.88 50.12 3 a {east} {black}
83.58 77.40 4 a {east} {black}
84.00 45.23 5 a {west} {black}
83.75 71.20 6 a {east} {black}
83.99 49.19 7 a {west} {black}
83.74 76.39 8 a {east} {black}
83.73 62.95 9 a {east} {black}
83.38 87.64 10 a {north} {black}
83.09 72.13 11 a {east} {black}
82.91 92.21 12 a {east} {black}
83.35 80.66 13 a {east} {black}
82.94 94.19 \textbf{14} b {south} {bleudefrance}
83.83 66.90 15 a {east} {black}
83.38 88.57 \textbf{16} b {south} {bleudefrance}
83.91 48.57 17 a {north} {black}
83.42 68.14 18 a {east} {black}
83.66 72.36 19 a {east} {black}
83.12 88.41 20 a {south} {black}
83.57 63.64 21 a {east} {black}
82.89 89.50 22 a {east} {black}
83.24 88.10 23 a {south} {black}
82.76 98.14 \textbf{24} b {south} {bleudefrance}
% x y label
% 83.94 51.59 1
% 83.60 78.41 2
% 83.88 50.12 3
% 83.58 77.40 4
% 84.00 45.27 5
% 83.75 71.24 6
% 83.99 49.15 7
% 83.74 76.39 8
% 83.73 62.95 9
% 83.38 87.64 10
% 83.09 72.13 11
% 82.91 92.21 12
% 83.35 80.70 13
% 82.94 94.19 14
% 83.83 66.94 15
% 83.38 88.57 16
% 83.91 48.57 17
% 83.42 68.14 18
% 83.66 72.36 19
% 83.12 88.41 20
% 83.57 63.64 21
% 82.89 89.50 22
% 83.24 88.10 23
% 82.76 98.14 24
    };
\end{axis}
\end{tikzpicture}
